Hadron Collider Signatures of Lepton Number Violation in the Type II Seesaw Model

We examine the prospect of observing genuine lepton number violating (LNV) signals at hadron colliders in the context of the Type II seesaw mechanism. The model features smoking gun signals involving same-sign di-leptons and jets that may be the primary observable channel in certain regions of the parameter space. The flavour composition of final-state charged leptons in the minimal model is related to the origin of neutrino masses and is correlated with other rare processes, such as neutrinoless double beta decay. We review existing collider limits and provide sensitivity estimates from LNV signals at upcoming runs of the LHC, for zero and non-zero mass splittings between the scalar triplet components.

==> pp_DD_VVll.tex <==
\begin{fmffile}{pp_DD_VVll}
\setlength{\unitlength}{0.03cm}
\begin{fmfgraph*}(220,110)
  \fmfstraight
  \fmfleft{l1,l2,l3,l4}    
  \fmfright{r1,r2,r3,r4,r5,r6,r7,r8,r9,r10,r11,r12}
  \fmftop{t1,t2,t3}         
  \fmfbottom{b1,b2,b3}
  \fmf{plain, tension=2, label=$q$, l.side=left}{l3,v3}
  \fmf{plain, tension=2, label=$q'$, l.side=right}{l2,v3}
  \fmf{boson, label=$W^{\pm},, Z$, l.side=left, tension=2.5}{v3,v4}
  \fmf{dashes, label=$\Delta^\mp,, \Delta^{\mp \mp}$, tension=1.5, l.side=right}{v4,v5}
  \fmf{dashes, label=$\Delta^{\pm \pm}$, tension=1.5, l.side=left}{v4,v6}
  % Vs decay to jets
  \fmf{boson, label=$Z ,, W^\mp$, l.side=right}{v5,v7}
  \fmf{boson, label=$W^\mp$, l.side=left}{v5,v8}
  \fmf{plain}{v7,r2}
  \fmf{plain}{v7,r3}
  \fmf{plain}{v8,r5}
  \fmf{plain}{v8,r6}
  % Dpp decays to leptons
  \fmf{plain, label=$\ell^\pm_i$, l.side=right}{v6,r9}
  \fmf{plain, label=$\ell^\pm_j$, l.side=left}{v6,r12}  
  \fmf{phantom,tension=.2}{t2,v6}
  \fmflabel{$j$}{r2}
  \fmflabel{$j$}{r3}
  \fmflabel{$j$}{r5}
  \fmflabel{$j$}{r6}
\end{fmfgraph*}
\end{fmffile}
